Designing Robust Linear Output Feedback Controller based on CLF-CBF framework via Linear~Programming(LP-CLF-CBF)

We consider the problem of designing output feedback controllers that use measurements from a set of landmarks to navigate through a cell-decomposable environment using duality, Control Lyapunov and Barrier Functions (CLF, CBF), and Linear Programming. We propose two objectives for navigating in an environment, one to traverse the environment by making loops and one by converging to a stabilization point while smoothing the transition between consecutive cells. We test our algorithms in a simulation environment, evaluating the robustness of the approach to practical conditions, such as bearing-only measurements, and measurements acquired with a camera with a limited field of view.

==> figures/tikz/FOV.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6488083236692901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247.83,165.23) -- (356.78,148.46) ;
\draw [shift={(359.75,148)}, rotate = 171.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp5980490754061858] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (295.6,68.23) .. controls (295.6,63.58) and (299.27,59.82) .. (303.79,59.82) .. controls (308.31,59.82) and (311.98,63.58) .. (311.98,68.23) .. controls (311.98,72.87) and (308.31,76.64) .. (303.79,76.64) .. controls (299.27,76.64) and (295.6,72.87) .. (295.6,68.23) -- cycle ;
%Straight Lines [id:da5850259413951098] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (303.6,79.63) ;
\draw [shift={(303.79,76.64)}, rotate = 93.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp3685292737090966] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (243.54,184.99) .. controls (243.54,154.79) and (267.37,130.31) .. (296.77,130.31) .. controls (326.17,130.31) and (350,154.79) .. (350,184.99) .. controls (350,215.19) and (326.17,239.67) .. (296.77,239.67) .. controls (267.37,239.67) and (243.54,215.19) .. (243.54,184.99) -- cycle ;
%Shape: Ellipse [id:dp534745457563556] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (244.04,165.23) .. controls (244.04,163.12) and (245.74,161.42) .. (247.83,161.42) .. controls (249.92,161.42) and (251.61,163.12) .. (251.61,165.23) .. controls (251.61,167.34) and (249.92,169.05) .. (247.83,169.05) .. controls (245.74,169.05) and (244.04,167.34) .. (244.04,165.23) -- cycle ;
%Shape: Ellipse [id:dp8322783111229219] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=0.37 ] (296.5,130.81) .. controls (296.5,128.71) and (298.19,127) .. (300.28,127) .. controls (302.37,127) and (304.07,128.71) .. (304.07,130.81) .. controls (304.07,132.92) and (302.37,134.63) .. (300.28,134.63) .. controls (298.19,134.63) and (296.5,132.92) .. (296.5,130.81) -- cycle ;
%Shape: Ellipse [id:dp7633204006669772] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (238.93,190.17) .. controls (238.93,188.06) and (240.63,186.35) .. (242.72,186.35) .. controls (244.81,186.35) and (246.5,188.06) .. (246.5,190.17) .. controls (246.5,192.27) and (244.81,193.98) .. (242.72,193.98) .. controls (240.63,193.98) and (238.93,192.27) .. (238.93,190.17) -- cycle ;
%Shape: Ellipse [id:dp47583644821251925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.58,184.99) .. controls (288.58,180.34) and (292.25,176.58) .. (296.77,176.58) .. controls (301.29,176.58) and (304.96,180.34) .. (304.96,184.99) .. controls (304.96,189.64) and (301.29,193.4) .. (296.77,193.4) .. controls (292.25,193.4) and (288.58,189.64) .. (288.58,184.99) -- cycle ;
%Straight Lines [id:da7629241319195779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (300.14,136.63) ;
\draw [shift={(300.28,134.63)}, rotate = 93.99] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7362571986842805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (253.44,166.03) ;
\draw [shift={(251.61,165.23)}, rotate = 23.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5087862000988586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (248.49,189.96) ;
\draw [shift={(246.5,190.17)}, rotate = 354.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5596893113097412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247.83,165.23) -- (247.55,182) ;
\draw [shift={(247.5,185)}, rotate = 270.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp023161936499081603] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (243.72,188.82) .. controls (243.72,186.71) and (245.41,185) .. (247.5,185) .. controls (249.59,185) and (251.28,186.71) .. (251.28,188.82) .. controls (251.28,190.92) and (249.59,192.63) .. (247.5,192.63) .. controls (245.41,192.63) and (243.72,190.92) .. (243.72,188.82) -- cycle ;
%Straight Lines [id:da49259700331452194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (247.5,188.82) -- (265.33,178.09) ;
\draw [shift={(267.9,176.54)}, rotate = 148.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8726285469092878] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (247.5,188.82) -- (333.68,137.04) ;
\draw [shift={(336.25,135.5)}, rotate = 149] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da428217581985032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247.83,165.23) -- (269.23,162.04) ;
\draw [shift={(272.2,161.6)}, rotate = 171.52] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp12759407596606942] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (294.66,157.28) .. controls (294.66,155.17) and (296.36,153.47) .. (298.45,153.47) .. controls (300.54,153.47) and (302.23,155.17) .. (302.23,157.28) .. controls (302.23,159.39) and (300.54,161.1) .. (298.45,161.1) .. controls (296.36,161.1) and (294.66,159.39) .. (294.66,157.28) -- cycle ;

% Text Node
\draw (305.1,185.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x$};
% Text Node
\draw (312.02,55.84) node [anchor=north west][inner sep=0.75pt]    {$l_{3}$};
% Text Node
\draw (228.34,182.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{l}_{1}$};
% Text Node
\draw (233.76,152.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{l}_{2}$};
% Text Node
\draw (303.98,115.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{l}_{3}$};
% Text Node
\draw (247.27,192.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\check{l}_{1}$};
% Text Node
\draw (271.64,188.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta ^{1}$};
% Text Node
\draw (285.18,139.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\check{l}_{3}$};


\end{tikzpicture}


==> figures/tikz/bearing_direction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6671379829837052] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (74.52,94.22) .. controls (74.52,89.58) and (78.19,85.81) .. (82.71,85.81) .. controls (87.24,85.81) and (90.9,89.58) .. (90.9,94.22) .. controls (90.9,98.87) and (87.24,102.63) .. (82.71,102.63) .. controls (78.19,102.63) and (74.52,98.87) .. (74.52,94.22) -- cycle ;
%Shape: Ellipse [id:dp009466765890195461] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (176.6,58.23) .. controls (176.6,53.58) and (180.27,49.82) .. (184.79,49.82) .. controls (189.31,49.82) and (192.98,53.58) .. (192.98,58.23) .. controls (192.98,62.87) and (189.31,66.64) .. (184.79,66.64) .. controls (180.27,66.64) and (176.6,62.87) .. (176.6,58.23) -- cycle ;
%Shape: Ellipse [id:dp9773660276649394] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (67.67,204.55) .. controls (67.67,199.91) and (71.33,196.14) .. (75.86,196.14) .. controls (80.38,196.14) and (84.05,199.91) .. (84.05,204.55) .. controls (84.05,209.2) and (80.38,212.96) .. (75.86,212.96) .. controls (71.33,212.96) and (67.67,209.2) .. (67.67,204.55) -- cycle ;
%Straight Lines [id:da7430980107932932] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (192.7,68.87) ;
\draw [shift={(190.69,66.64)}, rotate = 48.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9071661834087201] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (90.62,99.09) ;
\draw [shift={(87.86,97.94)}, rotate = 22.62] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37734478892531786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (87.03,204.28) ;
\draw [shift={(84.05,204.55)}, rotate = 354.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49085022616755736] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (79.38,97.06) -- (177.46,61.65) ;
%Straight Lines [id:da7342706435337161] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.86,204.55) -- (82.71,94.22) ;
%Straight Lines [id:da360270235780652] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.86,204.55) -- (184.79,58.23) ;
%Straight Lines [id:da9519085103220144] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.86,204.55) -- (103.55,168.4) ;
\draw [shift={(105.38,166.01)}, rotate = 127.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da025314403613906133] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.86,204.55) -- (77.11,158.06) ;
\draw [shift={(77.19,155.06)}, rotate = 91.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2008860912113659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.71,94.22) -- (79.69,135.64) ;
\draw [shift={(79.48,138.63)}, rotate = 274.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7543949209873959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.71,94.22) -- (125.57,80.28) ;
\draw [shift={(128.42,79.35)}, rotate = 161.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6605041976092756] 
\draw [color={rgb, 255:red, 82; green, 135; blue, 20 }  ,draw opacity=1 ]   (184.79,58.23) -- (144.71,74.88) ;
\draw [shift={(141.94,76.03)}, rotate = 337.44] [fill={rgb, 255:red, 82; green, 135; blue, 20 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7643051466755899] 
\draw [color={rgb, 255:red, 82; green, 135; blue, 20 }  ,draw opacity=1 ]   (184.79,58.23) -- (159.67,93.92) ;
\draw [shift={(157.94,96.37)}, rotate = 305.14] [fill={rgb, 255:red, 82; green, 135; blue, 20 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp8168430375255511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.58,184.99) .. controls (288.58,180.34) and (292.25,176.58) .. (296.77,176.58) .. controls (301.29,176.58) and (304.96,180.34) .. (304.96,184.99) .. controls (304.96,189.64) and (301.29,193.4) .. (296.77,193.4) .. controls (292.25,193.4) and (288.58,189.64) .. (288.58,184.99) -- cycle ;
%Straight Lines [id:da43962304847760536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (263.84,148.49) ;
\draw [shift={(262.5,147)}, rotate = 47.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9959943770434769] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (253.44,166.03) ;
\draw [shift={(251.61,165.23)}, rotate = 23.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6585426247212725] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (248.49,189.96) ;
\draw [shift={(246.5,190.17)}, rotate = 354.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (305.77,178.05) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (202.36,34.17) node [anchor=north west][inner sep=0.75pt]    {$l_{1}$};
% Text Node
\draw (65.24,54.52) node [anchor=north west][inner sep=0.75pt]    {$l_{2}$};
% Text Node
\draw (48.48,182.06) node [anchor=north west][inner sep=0.75pt]    {$l_{3}$};
% Text Node
\draw (92.52,63.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{2}^{1}$};
% Text Node
\draw (58.24,106.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{2}^{3}$};
% Text Node
\draw (111.56,169.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{3}^{1}$};
% Text Node
\draw (58.24,154.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{3}^{2}$};
% Text Node
\draw (174.79,92.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{1}^{3}$};
% Text Node
\draw (150.41,45.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{1}^{2}$};
% Text Node
\draw (262.56,188.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{3}$};
% Text Node
\draw (264.06,172.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{2}$};
% Text Node
\draw (276.56,150.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{1}$};


\end{tikzpicture}


==> figures/tikz/bearing_with_circle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6671379829837052] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (74.52,94.22) .. controls (74.52,89.58) and (78.19,85.81) .. (82.71,85.81) .. controls (87.24,85.81) and (90.9,89.58) .. (90.9,94.22) .. controls (90.9,98.87) and (87.24,102.63) .. (82.71,102.63) .. controls (78.19,102.63) and (74.52,98.87) .. (74.52,94.22) -- cycle ;
%Shape: Ellipse [id:dp009466765890195461] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (176.6,58.23) .. controls (176.6,53.58) and (180.27,49.82) .. (184.79,49.82) .. controls (189.31,49.82) and (192.98,53.58) .. (192.98,58.23) .. controls (192.98,62.87) and (189.31,66.64) .. (184.79,66.64) .. controls (180.27,66.64) and (176.6,62.87) .. (176.6,58.23) -- cycle ;
%Shape: Ellipse [id:dp9773660276649394] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (67.67,204.55) .. controls (67.67,199.91) and (71.33,196.14) .. (75.86,196.14) .. controls (80.38,196.14) and (84.05,199.91) .. (84.05,204.55) .. controls (84.05,209.2) and (80.38,212.96) .. (75.86,212.96) .. controls (71.33,212.96) and (67.67,209.2) .. (67.67,204.55) -- cycle ;
%Straight Lines [id:da7430980107932932] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (192.7,68.87) ;
\draw [shift={(190.69,66.64)}, rotate = 48.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9071661834087201] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (90.62,99.09) ;
\draw [shift={(87.86,97.94)}, rotate = 22.62] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37734478892531786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (87.03,204.28) ;
\draw [shift={(84.05,204.55)}, rotate = 354.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6161165581424721] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (243.54,184.99) .. controls (243.54,154.79) and (267.37,130.31) .. (296.77,130.31) .. controls (326.17,130.31) and (350,154.79) .. (350,184.99) .. controls (350,215.19) and (326.17,239.67) .. (296.77,239.67) .. controls (267.37,239.67) and (243.54,215.19) .. (243.54,184.99) -- cycle ;
%Straight Lines [id:da49085022616755736] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (79.38,97.06) -- (177.46,61.65) ;
%Straight Lines [id:da7342706435337161] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.86,204.55) -- (82.71,94.22) ;
%Straight Lines [id:da360270235780652] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.86,204.55) -- (184.79,58.23) ;
%Straight Lines [id:da9519085103220144] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.86,204.55) -- (103.55,168.4) ;
\draw [shift={(105.38,166.01)}, rotate = 127.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da025314403613906133] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.86,204.55) -- (77.11,158.06) ;
\draw [shift={(77.19,155.06)}, rotate = 91.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2008860912113659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.71,94.22) -- (79.69,135.64) ;
\draw [shift={(79.48,138.63)}, rotate = 274.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7543949209873959] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.71,94.22) -- (125.57,80.28) ;
\draw [shift={(128.42,79.35)}, rotate = 161.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6605041976092756] 
\draw [color={rgb, 255:red, 82; green, 135; blue, 20 }  ,draw opacity=1 ]   (184.79,58.23) -- (144.71,74.88) ;
\draw [shift={(141.94,76.03)}, rotate = 337.44] [fill={rgb, 255:red, 82; green, 135; blue, 20 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7643051466755899] 
\draw [color={rgb, 255:red, 82; green, 135; blue, 20 }  ,draw opacity=1 ]   (184.79,58.23) -- (159.67,93.92) ;
\draw [shift={(157.94,96.37)}, rotate = 305.14] [fill={rgb, 255:red, 82; green, 135; blue, 20 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp31509908670098863] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (244.04,165.23) .. controls (244.04,163.12) and (245.74,161.42) .. (247.83,161.42) .. controls (249.92,161.42) and (251.61,163.12) .. (251.61,165.23) .. controls (251.61,167.34) and (249.92,169.05) .. (247.83,169.05) .. controls (245.74,169.05) and (244.04,167.34) .. (244.04,165.23) -- cycle ;
%Shape: Ellipse [id:dp9851482948118038] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (256.23,144.11) .. controls (256.23,142) and (257.93,140.29) .. (260.02,140.29) .. controls (262.11,140.29) and (263.8,142) .. (263.8,144.11) .. controls (263.8,146.21) and (262.11,147.92) .. (260.02,147.92) .. controls (257.93,147.92) and (256.23,146.21) .. (256.23,144.11) -- cycle ;
%Shape: Ellipse [id:dp7898676833245999] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (238.93,190.17) .. controls (238.93,188.06) and (240.63,186.35) .. (242.72,186.35) .. controls (244.81,186.35) and (246.5,188.06) .. (246.5,190.17) .. controls (246.5,192.27) and (244.81,193.98) .. (242.72,193.98) .. controls (240.63,193.98) and (238.93,192.27) .. (238.93,190.17) -- cycle ;
%Shape: Ellipse [id:dp8168430375255511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.58,184.99) .. controls (288.58,180.34) and (292.25,176.58) .. (296.77,176.58) .. controls (301.29,176.58) and (304.96,180.34) .. (304.96,184.99) .. controls (304.96,189.64) and (301.29,193.4) .. (296.77,193.4) .. controls (292.25,193.4) and (288.58,189.64) .. (288.58,184.99) -- cycle ;
%Straight Lines [id:da43962304847760536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (263.84,148.49) ;
\draw [shift={(262.5,147)}, rotate = 47.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9959943770434769] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (253.44,166.03) ;
\draw [shift={(251.61,165.23)}, rotate = 23.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6585426247212725] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (248.49,189.96) ;
\draw [shift={(246.5,190.17)}, rotate = 354.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (305.77,178.05) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (202.36,34.17) node [anchor=north west][inner sep=0.75pt]    {$l_{1}$};
% Text Node
\draw (65.24,54.52) node [anchor=north west][inner sep=0.75pt]    {$l_{2}$};
% Text Node
\draw (48.48,182.06) node [anchor=north west][inner sep=0.75pt]    {$l_{3}$};
% Text Node
\draw (92.52,63.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{2}^{1}$};
% Text Node
\draw (58.24,106.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{2}^{3}$};
% Text Node
\draw (111.56,169.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{3}^{1}$};
% Text Node
\draw (58.24,154.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{3}^{2}$};
% Text Node
\draw (174.79,92.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{1}^{3}$};
% Text Node
\draw (150.41,45.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{1}^{2}$};
% Text Node
\draw (262.56,188.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{3}$};
% Text Node
\draw (264.06,172.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{2}$};
% Text Node
\draw (276.56,150.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{1}$};


\end{tikzpicture}


==> figures/tikz/cell-decomposition.tex <==
\begin{tikzpicture}[scale=1.3]
  % edge under consideration
  \tkzDefPoints{0/0/j, 1.5/0/i}

  % obstacle points
  \tkzDefPoints{0.5/0.5/o_1,0.5/-0.5/o_2,0.2/-0.9/o_3,2/-0.6/o_4}

  % other points in the tree
  \tkzDefPoints{1.7/-1/k,2.5/0.5/k',3.5/0/k'p}

  % point labels
  \tkzLabelPoints[font=\footnotesize,below](o_4,o_3,k,k')
  \tkzLabelPoints[font=\footnotesize,left](o_1,o_2,j)
  \tkzLabelPoints[font=\footnotesize,right](i)

  % environment boundary
  \tkzDefPoints{-1/1/b_1,4/1/b_2}
  \tkzDrawSegment[black](b_1,b_2)

  % line bisectors
  \tkzSetUpLine[style=dashed]
  \tkzDefLine[mediator](i,k')
  \tkzGetPoints{ik'u}{ik'd}
  \tkzDefPointWith(ik'u,ik'd)
  \tkzDrawSegment[SeaGreen4,add=0.1 and 0.25](ik'u,ik'd)

  \tkzDefLine[mediator](i,k)
  \tkzGetPoints{iku}{ikd}
  \tkzDefPointWith(iku,ikd)
  \tkzDrawSegment[SeaGreen4,add=0.3 and 0.8](iku,ikd)

  % \tkzDefLine[mediator](i,i)
  \tkzDefLine[perpendicular=through j](j,i)
  \tkzGetPoint{jiu}
  \tkzDrawSegments[DodgerBlue3,add=-0.15 and 0.8](jiu,j)

  % obstacle barriers
  \tkzSetUpLine[color=Firebrick3,style=densely dotted,add=0 and 1.2]
  \tkzDrawLine(j,o_1)
  \tkzDrawLine(j,o_2)

  % intersections defining vertices of the cell
  \tkzInterLL(jiu,j)(b_1,b_2)
  \tkzGetPoint{jib_1b_2}

  \tkzInterLL(b_1,b_2)(ik'u,ik'd)
  \tkzGetPoint{b_1b_2ik'}

  \tkzInterLL(ik'u,ik'd)(iku,ikd)
  \tkzGetPoint{jikk'}

  \tkzInterLL(jiu,j)(iku,ikd)
  \tkzGetPoint{jik}

  \fill[DodgerBlue3,opacity=0.15,very thick] (jib_1b_2) -- (b_1b_2ik') -- (jikk') -- (jik) -- cycle;

  % points draw
  \tkzDrawPoints[Firebrick3](o_1,o_2,o_3,o_4)
  \tkzDrawPoints[SeaGreen4](k,k')
  \tkzDrawPoints[DodgerBlue3](j,i)
  \draw[-latex,DodgerBlue3] (i) -- (j);
  \begin{scope}[SeaGreen4,-latex]
    \draw (k) -- (j);
    \draw (k') -- (k'p);
  \end{scope}

  \node at (1.2,0.5) {$\cX_{ij}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latei
%%% TeX-master: "../../root"
%%% End:


==> figures/tikz/image_plane.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp24341634268251888] 
\draw  [draw opacity=0] (268,128.52) .. controls (269.65,124.01) and (272.37,119.89) .. (276.01,116.59) -- (296.17,138.82) -- cycle ; \draw   (268,128.52) .. controls (269.65,124.01) and (272.37,119.89) .. (276.01,116.59) ;
%Straight Lines [id:da7239377384630192] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (244.74,124.6) -- (294.28,131.81) ;
%Straight Lines [id:da24381694897730832] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (294.28,131.81) -- (162.78,133.11) ;
\draw [shift={(159.78,133.14)}, rotate = 359.44] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48512001523716064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (294.28,131.81) -- (207.65,65.55) ;
\draw [shift={(205.26,63.72)}, rotate = 37.41] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8093050805755142] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (294.28,131.81) -- (175.28,174.93) ;
\draw [shift={(172.46,175.95)}, rotate = 340.08] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6005022853523614] 
\draw  [color={rgb, 255:red, 21; green, 48; blue, 206 }  ,draw opacity=1 ][fill={rgb, 255:red, 25; green, 69; blue, 226 }  ,fill opacity=1 ] (200.07,64.23) .. controls (198.5,62.93) and (198.28,60.61) .. (199.57,59.04) .. controls (200.86,57.46) and (203.19,57.24) .. (204.76,58.53) .. controls (206.33,59.83) and (206.56,62.15) .. (205.26,63.72) .. controls (203.97,65.3) and (201.65,65.52) .. (200.07,64.23) -- cycle ;
%Shape: Circle [id:dp8013106593640977] 
\draw  [color={rgb, 255:red, 21; green, 48; blue, 206 }  ,draw opacity=1 ][fill={rgb, 255:red, 25; green, 69; blue, 226 }  ,fill opacity=1 ] (154,136.38) .. controls (152.43,135.09) and (152.21,132.76) .. (153.5,131.19) .. controls (154.79,129.62) and (157.12,129.39) .. (158.69,130.69) .. controls (160.26,131.98) and (160.49,134.3) .. (159.19,135.88) .. controls (157.9,137.45) and (155.58,137.67) .. (154,136.38) -- cycle ;
%Shape: Circle [id:dp9385943707044955] 
\draw  [color={rgb, 255:red, 21; green, 48; blue, 206 }  ,draw opacity=1 ][fill={rgb, 255:red, 25; green, 69; blue, 226 }  ,fill opacity=1 ] (166.09,178.97) .. controls (164.52,177.68) and (164.29,175.35) .. (165.59,173.78) .. controls (166.88,172.21) and (169.21,171.98) .. (170.78,173.28) .. controls (172.35,174.57) and (172.58,176.89) .. (171.28,178.47) .. controls (169.99,180.04) and (167.66,180.26) .. (166.09,178.97) -- cycle ;
%Shape: Parallelogram [id:dp28633672910341623] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]  (246.74,121.25) -- (244.74,124.6) -- (248.51,124.9) -- (250.51,121.55) -- cycle ;
%Straight Lines [id:da9466467403154328] 
\draw [color={rgb, 255:red, 82; green, 143; blue, 12 }  ,draw opacity=1 ]   (294.28,131.81) -- (257.93,103.86) ;
\draw [shift={(256.34,102.64)}, rotate = 37.56] [color={rgb, 255:red, 82; green, 143; blue, 12 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da512962675101647] 
\draw [color={rgb, 255:red, 82; green, 143; blue, 12 }  ,draw opacity=1 ]   (294.28,131.81) -- (241.58,132.42) ;
\draw [shift={(239.58,132.44)}, rotate = 359.34] [color={rgb, 255:red, 82; green, 143; blue, 12 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2238122344140303] 
\draw [color={rgb, 255:red, 82; green, 143; blue, 12 }  ,draw opacity=1 ]   (294.28,131.81) -- (227.69,155.83) ;
\draw [shift={(225.81,156.51)}, rotate = 340.17] [color={rgb, 255:red, 82; green, 143; blue, 12 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp30059303545091676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (219.01,164.12) -- (264.66,82.51) -- (267.27,83.98) -- (221.63,165.58) -- cycle ;
%Shape: Circle [id:dp12115927413007466] 
\draw  [color={rgb, 255:red, 60; green, 19; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 25; green, 19; blue, 226 }  ,fill opacity=1 ] (236.98,133.27) .. controls (236.35,132.75) and (236.26,131.82) .. (236.78,131.19) .. controls (237.3,130.56) and (238.23,130.47) .. (238.86,130.99) .. controls (239.49,131.51) and (239.58,132.44) .. (239.06,133.07) .. controls (238.54,133.7) and (237.61,133.79) .. (236.98,133.27) -- cycle ;
%Shape: Circle [id:dp7841014013039256] 
\draw  [color={rgb, 255:red, 60; green, 19; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 25; green, 19; blue, 226 }  ,fill opacity=1 ] (254.26,102.84) .. controls (253.63,102.32) and (253.54,101.39) .. (254.06,100.76) .. controls (254.58,100.13) and (255.51,100.04) .. (256.14,100.56) .. controls (256.77,101.07) and (256.86,102.01) .. (256.34,102.64) .. controls (255.82,103.27) and (254.89,103.36) .. (254.26,102.84) -- cycle ;
%Shape: Circle [id:dp0010257565343452235] 
\draw  [color={rgb, 255:red, 60; green, 19; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 25; green, 19; blue, 226 }  ,fill opacity=1 ] (223.12,157.81) .. controls (222.49,157.29) and (222.4,156.36) .. (222.92,155.73) .. controls (223.44,155.1) and (224.37,155.01) .. (225,155.53) .. controls (225.63,156.04) and (225.72,156.98) .. (225.2,157.61) .. controls (224.69,158.24) and (223.75,158.33) .. (223.12,157.81) -- cycle ;
%Flowchart: Connector [id:dp5925124183111452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.37,134.82) .. controls (293.34,133.15) and (292.87,130.37) .. (294.32,128.61) .. controls (295.77,126.85) and (298.59,126.78) .. (300.61,128.45) .. controls (302.64,130.11) and (303.11,132.89) .. (301.66,134.65) .. controls (300.21,136.41) and (297.39,136.48) .. (295.37,134.82) -- cycle ;
%Shape: Arc [id:dp07904231130161454] 
\draw  [draw opacity=0] (273.98,139.35) .. controls (273.5,136.08) and (273.56,132.71) .. (274.21,129.37) -- (303.67,135.07) -- cycle ; \draw   (273.98,139.35) .. controls (273.5,136.08) and (273.56,132.71) .. (274.21,129.37) ;
%Shape: Arc [id:dp679467071921853] 
\draw  [draw opacity=0] (259.27,132.24) .. controls (259.12,130.49) and (259.13,128.72) .. (259.3,126.95) -- (289.17,129.82) -- cycle ; \draw   (259.27,132.24) .. controls (259.12,130.49) and (259.13,128.72) .. (259.3,126.95) ;

% Text Node
\draw (155.87,158.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.85]  {$l_{3}$};
% Text Node
\draw (151.58,113.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.11]  {$l_{2}$};
% Text Node
\draw (189.51,60.14) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.15]  {$l_{1}$};
% Text Node
\draw (302.98,121.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.12]  {$x$};
% Text Node
\draw (260.49,114.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.68]  {$\beta _{1}$};
% Text Node
\draw (276.63,136.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.7]  {$\beta _{3}$};
% Text Node
\draw (249.83,132.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.82]  {$\beta _{2}$};
% Text Node
\draw (231.43,122.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-299.25] [align=left] {{\scriptsize image plane}};


\end{tikzpicture}


==> figures/tikz/limited_field.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp3888808027593873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.19 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.11 ] (296.64,185.78) -- (50,229.33) -- (79.28,45.48) -- cycle ;
%Shape: Ellipse [id:dp38594152918193325] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (74.52,94.22) .. controls (74.52,89.58) and (78.19,85.81) .. (82.71,85.81) .. controls (87.24,85.81) and (90.9,89.58) .. (90.9,94.22) .. controls (90.9,98.87) and (87.24,102.63) .. (82.71,102.63) .. controls (78.19,102.63) and (74.52,98.87) .. (74.52,94.22) -- cycle ;
%Shape: Ellipse [id:dp5980490754061858] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (295.6,68.23) .. controls (295.6,63.58) and (299.27,59.82) .. (303.79,59.82) .. controls (308.31,59.82) and (311.98,63.58) .. (311.98,68.23) .. controls (311.98,72.87) and (308.31,76.64) .. (303.79,76.64) .. controls (299.27,76.64) and (295.6,72.87) .. (295.6,68.23) -- cycle ;
%Shape: Ellipse [id:dp7582032949672974] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (67.67,204.55) .. controls (67.67,199.91) and (71.33,196.14) .. (75.86,196.14) .. controls (80.38,196.14) and (84.05,199.91) .. (84.05,204.55) .. controls (84.05,209.2) and (80.38,212.96) .. (75.86,212.96) .. controls (71.33,212.96) and (67.67,209.2) .. (67.67,204.55) -- cycle ;
%Straight Lines [id:da5850259413951098] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (303.6,79.63) ;
\draw [shift={(303.79,76.64)}, rotate = 93.71] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3106801162584292] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (90.62,99.09) ;
\draw [shift={(87.86,97.94)}, rotate = 22.62] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5499006912775597] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (87.03,204.28) ;
\draw [shift={(84.05,204.55)}, rotate = 354.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp3685292737090966] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (243.54,184.99) .. controls (243.54,154.79) and (267.37,130.31) .. (296.77,130.31) .. controls (326.17,130.31) and (350,154.79) .. (350,184.99) .. controls (350,215.19) and (326.17,239.67) .. (296.77,239.67) .. controls (267.37,239.67) and (243.54,215.19) .. (243.54,184.99) -- cycle ;
%Straight Lines [id:da7529279078265667] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (82.71,94.22) -- (303.79,68.23) ;
%Straight Lines [id:da09112889027979976] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.86,204.55) -- (82.71,94.22) ;
%Straight Lines [id:da07409784434210054] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (75.86,204.55) -- (303.79,68.23) ;
%Straight Lines [id:da39180950908036416] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.86,204.55) -- (114.1,181.55) ;
\draw [shift={(116.67,180)}, rotate = 148.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8571065281846395] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.86,204.55) -- (77.11,158.06) ;
\draw [shift={(77.19,155.06)}, rotate = 91.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6507240653508009] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.71,94.22) -- (79.69,135.64) ;
\draw [shift={(79.48,138.63)}, rotate = 274.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4161572565644289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.71,94.22) -- (123.69,89.04) ;
\draw [shift={(126.67,88.67)}, rotate = 172.8] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6850179896021216] 
\draw [color={rgb, 255:red, 82; green, 135; blue, 20 }  ,draw opacity=1 ]   (303.79,68.23) -- (268.4,88.7) ;
\draw [shift={(265.8,90.2)}, rotate = 329.96] [fill={rgb, 255:red, 82; green, 135; blue, 20 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1339993363248757] 
\draw [color={rgb, 255:red, 82; green, 135; blue, 20 }  ,draw opacity=1 ]   (303.79,68.23) -- (262.77,73.8) ;
\draw [shift={(259.8,74.2)}, rotate = 352.27] [fill={rgb, 255:red, 82; green, 135; blue, 20 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp534745457563556] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (244.04,165.23) .. controls (244.04,163.12) and (245.74,161.42) .. (247.83,161.42) .. controls (249.92,161.42) and (251.61,163.12) .. (251.61,165.23) .. controls (251.61,167.34) and (249.92,169.05) .. (247.83,169.05) .. controls (245.74,169.05) and (244.04,167.34) .. (244.04,165.23) -- cycle ;
%Shape: Ellipse [id:dp8322783111229219] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=0.37 ] (296.5,130.81) .. controls (296.5,128.71) and (298.19,127) .. (300.28,127) .. controls (302.37,127) and (304.07,128.71) .. (304.07,130.81) .. controls (304.07,132.92) and (302.37,134.63) .. (300.28,134.63) .. controls (298.19,134.63) and (296.5,132.92) .. (296.5,130.81) -- cycle ;
%Shape: Ellipse [id:dp7633204006669772] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (238.93,190.17) .. controls (238.93,188.06) and (240.63,186.35) .. (242.72,186.35) .. controls (244.81,186.35) and (246.5,188.06) .. (246.5,190.17) .. controls (246.5,192.27) and (244.81,193.98) .. (242.72,193.98) .. controls (240.63,193.98) and (238.93,192.27) .. (238.93,190.17) -- cycle ;
%Shape: Ellipse [id:dp47583644821251925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.58,184.99) .. controls (288.58,180.34) and (292.25,176.58) .. (296.77,176.58) .. controls (301.29,176.58) and (304.96,180.34) .. (304.96,184.99) .. controls (304.96,189.64) and (301.29,193.4) .. (296.77,193.4) .. controls (292.25,193.4) and (288.58,189.64) .. (288.58,184.99) -- cycle ;
%Straight Lines [id:da7629241319195779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (296.77,184.99) -- (300.14,136.63) ;
\draw [shift={(300.28,134.63)}, rotate = 93.99] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7362571986842805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (253.44,166.03) ;
\draw [shift={(251.61,165.23)}, rotate = 23.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5087862000988586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.77,184.99) -- (248.49,189.96) ;
\draw [shift={(246.5,190.17)}, rotate = 354.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (305.77,178.05) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (312.02,55.84) node [anchor=north west][inner sep=0.75pt]    {$l_{3}$};
% Text Node
\draw (77.24,66.52) node [anchor=north west][inner sep=0.75pt]    {$l_{2}$};
% Text Node
\draw (53.81,186.06) node [anchor=north west][inner sep=0.75pt]    {$l_{1}$};
% Text Node
\draw (98.52,77.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{2}^{3}$};
% Text Node
\draw (83.57,111.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{2}^{1}$};
% Text Node
\draw (96.9,174.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{1}^{1}$};
% Text Node
\draw (62.91,172.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{1}^{2}$};
% Text Node
\draw (283.59,84.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{3}^{3}$};
% Text Node
\draw (277.21,57.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\beta _{3}^{2}$};
% Text Node
\draw (262.56,188.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{1}$};
% Text Node
\draw (267.4,155.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{2}$};
% Text Node
\draw (307.76,149.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{3}$};
% Text Node
\draw (225.48,182.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{l}_{1}$};
% Text Node
\draw (231.98,150.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{l}_{2}$};
% Text Node
\draw (303.98,109.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{l}_{3}$};


\end{tikzpicture}


==> figures/tikz/tilda.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6208519030063377] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263.54,204.99) .. controls (263.54,174.79) and (287.37,150.31) .. (316.77,150.31) .. controls (346.17,150.31) and (370,174.79) .. (370,204.99) .. controls (370,235.19) and (346.17,259.67) .. (316.77,259.67) .. controls (287.37,259.67) and (263.54,235.19) .. (263.54,204.99) -- cycle ;
%Shape: Ellipse [id:dp23329950411406952] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (264.04,185.23) .. controls (264.04,183.12) and (265.74,181.42) .. (267.83,181.42) .. controls (269.92,181.42) and (271.61,183.12) .. (271.61,185.23) .. controls (271.61,187.34) and (269.92,189.05) .. (267.83,189.05) .. controls (265.74,189.05) and (264.04,187.34) .. (264.04,185.23) -- cycle ;
%Shape: Ellipse [id:dp16805462178397468] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (276.23,164.11) .. controls (276.23,162) and (277.93,160.29) .. (280.02,160.29) .. controls (282.11,160.29) and (283.8,162) .. (283.8,164.11) .. controls (283.8,166.21) and (282.11,167.92) .. (280.02,167.92) .. controls (277.93,167.92) and (276.23,166.21) .. (276.23,164.11) -- cycle ;
%Shape: Ellipse [id:dp20028604752200274] 
\draw  [color={rgb, 255:red, 19; green, 27; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 23; blue, 213 }  ,fill opacity=1 ] (258.93,210.17) .. controls (258.93,208.06) and (260.63,206.35) .. (262.72,206.35) .. controls (264.81,206.35) and (266.5,208.06) .. (266.5,210.17) .. controls (266.5,212.27) and (264.81,213.98) .. (262.72,213.98) .. controls (260.63,213.98) and (258.93,212.27) .. (258.93,210.17) -- cycle ;
%Shape: Ellipse [id:dp9924691795934781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.58,204.99) .. controls (308.58,200.34) and (312.25,196.58) .. (316.77,196.58) .. controls (321.29,196.58) and (324.96,200.34) .. (324.96,204.99) .. controls (324.96,209.64) and (321.29,213.4) .. (316.77,213.4) .. controls (312.25,213.4) and (308.58,209.64) .. (308.58,204.99) -- cycle ;
%Straight Lines [id:da21139704961749506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (316.77,204.99) -- (283.84,168.49) ;
\draw [shift={(282.5,167)}, rotate = 47.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7742397851408793] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (316.77,204.99) -- (273.44,186.03) ;
\draw [shift={(271.61,185.23)}, rotate = 23.63] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9618637590142907] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (316.77,204.99) -- (268.49,209.96) ;
\draw [shift={(266.5,210.17)}, rotate = 354.12] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp7804457811630825] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (288.22,178) .. controls (288.22,175.89) and (289.91,174.18) .. (292,174.18) .. controls (294.09,174.18) and (295.78,175.89) .. (295.78,178) .. controls (295.78,180.11) and (294.09,181.82) .. (292,181.82) .. controls (289.91,181.82) and (288.22,180.11) .. (288.22,178) -- cycle ;
%Straight Lines [id:da32681756593815847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.83,185.23) -- (285.39,179) ;
\draw [shift={(288.22,178)}, rotate = 160.47] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp7538722918153953] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262.72,210.17) .. controls (262.72,208.06) and (264.41,206.35) .. (266.5,206.35) .. controls (268.59,206.35) and (270.28,208.06) .. (270.28,210.17) .. controls (270.28,212.27) and (268.59,213.98) .. (266.5,213.98) .. controls (264.41,213.98) and (262.72,212.27) .. (262.72,210.17) -- cycle ;
%Straight Lines [id:da8989091929483379] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.83,185.23) -- (266.69,203.36) ;
\draw [shift={(266.5,206.35)}, rotate = 273.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (325.77,198.05) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (247.98,202.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{l}_{3}$};
% Text Node
\draw (251.98,170.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{l}_{2}$};
% Text Node
\draw (278.98,138.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{l}_{1}$};
% Text Node
\draw (220.67,170.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed};
% Text Node
\draw (265.33,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{2}^{1}$};
% Text Node
\draw (269.83,192.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{3}^{1}$};
% Text Node
\draw (304.67,177.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{1}$};
% Text Node
\draw (285.33,205.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{3}$};
% Text Node
\draw (290,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\beta _{2}$};


\end{tikzpicture}

